Strangelets at finite temperature

Within the MIT bag model picture of QCD, we have studied the stability of finite size strangelets at finite temperature with baryon number $A \leq 100$. The light quarks $u$ and $d$ are considered massless while mass of the $s$ quark is taken as $150$ MeV. Using discrete eigen energies of the non-interacting quarks in the bag, grand canonical partition function is constructed and then the free energy is minimized with respect to the bag radius. In the $T\rightarrow 0$ limit clear shell structures are found which persist upto about $T=10$ MeV. Infact for $A=6$ the shell structure disappears only at $T > 20$ MeV.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Below four ps files (fig1.ps, fig2.ps, fig3.ps, fig4.ps) corresponding
% to four figures are appended one after another, respectively. Each ps
% file can be identified as it is marked by "Begining of filename.ps" and
% "End of filename.ps".
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                  Begining of fig1.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(850) Rshow
840 1506 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(900) Rshow
840 2660 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(950) Rshow
840 3815 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1000) Rshow
840 4969 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(1050) Rshow
1397 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(10) Cshow
2016 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(20) Cshow
2635 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(30) Cshow
3254 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(40) Cshow
3874 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(50) Cshow
4493 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(60) Cshow
5112 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(70) Cshow
5731 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(80) Cshow
6350 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(90) Cshow
6969 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(100) Cshow
840 351 M
6129 0 V
0 4618 V
-6129 0 V
840 351 L
140 2660 M
currentpoint gsave translate 90 rotate 0 0 M
(E/A \(MeV\)) Cshow
grestore
3904 71 M
(A) Cshow
LT0
6486 4766 M
(T = 0.5 MeV) Rshow
6570 4766 M
252 0 V
1088 3226 M
62 -862 V
61 285 V
62 69 V
62 -46 V
62 -118 V
62 -152 V
62 -173 V
62 -102 V
62 -123 V
62 -135 V
62 -143 V
62 -146 V
61 -148 V
62 -28 V
62 -42 V
62 -53 V
62 -48 V
62 -58 V
62 -64 V
62 21 V
62 23 V
62 -14 V
62 -11 V
61 -17 V
62 -24 V
62 -30 V
62 -32 V
62 -38 V
62 -19 V
62 -22 V
62 -28 V
62 -29 V
62 -34 V
62 -34 V
61 -38 V
62 -37 V
62 -41 V
62 18 V
62 17 V
62 6 V
62 5 V
62 3 V
62 -1 V
62 -1 V
62 -4 V
61 -6 V
62 -8 V
62 -10 V
62 -34 V
62 26 V
62 19 V
62 -21 V
62 5 V
62 -12 V
62 -5 V
62 -9 V
61 -7 V
62 -11 V
62 -11 V
62 -11 V
62 -14 V
62 -14 V
62 -15 V
62 -16 V
62 -14 V
62 -17 V
62 -16 V
61 -11 V
62 -13 V
62 -13 V
62 -13 V
62 -15 V
62 -15 V
62 -14 V
62 -17 V
62 -17 V
62 -16 V
62 -18 V
61 -18 V
62 13 V
62 10 V
62 9 V
62 9 V
62 7 V
62 6 V
62 5 V
62 4 V
62 4 V
62 3 V
61 2 V
62 1 V
62 2 V
62 0 V
62 -1 V
LT1
6486 4626 M
( ) Rshow
6654 4626 D
1088 3226 D
1150 2364 D
1211 2649 D
1273 2718 D
1335 2672 D
1397 2554 D
1459 2402 D
1521 2229 D
1583 2127 D
1645 2004 D
1707 1869 D
1769 1726 D
1831 1580 D
1892 1432 D
1954 1404 D
2016 1362 D
2078 1309 D
2140 1261 D
2202 1203 D
2264 1139 D
2326 1160 D
2388 1183 D
2450 1169 D
2512 1158 D
2573 1141 D
2635 1117 D
2697 1087 D
2759 1055 D
2821 1017 D
2883 998 D
2945 976 D
3007 948 D
3069 919 D
3131 885 D
3193 851 D
3254 813 D
3316 776 D
3378 735 D
3440 753 D
3502 770 D
3564 776 D
3626 781 D
3688 784 D
3750 783 D
3812 782 D
3874 778 D
3935 772 D
3997 764 D
4059 754 D
4121 720 D
4183 746 D
4245 765 D
4307 744 D
4369 749 D
4431 737 D
4493 732 D
4555 723 D
4616 716 D
4678 705 D
4740 694 D
4802 683 D
4864 669 D
4926 655 D
4988 640 D
5050 624 D
5112 610 D
5174 593 D
5236 577 D
5297 566 D
5359 553 D
5421 540 D
5483 527 D
5545 512 D
5607 497 D
5669 483 D
5731 466 D
5793 449 D
5855 433 D
5917 415 D
5978 397 D
6040 410 D
6102 420 D
6164 429 D
6226 438 D
6288 445 D
6350 451 D
6412 456 D
6474 460 D
6536 464 D
6598 467 D
6659 469 D
6721 470 D
6783 472 D
6845 472 D
6907 471 D
LT2
6486 4486 M
(T = 10 MeV) Rshow
6570 4486 M
252 0 V
1088 3242 M
62 -842 V
61 265 V
62 85 V
62 -27 V
62 -92 V
62 -123 V
62 -135 V
62 -142 V
62 -141 V
62 -141 V
62 -134 V
62 -128 V
61 -100 V
62 -76 V
62 -60 V
62 -50 V
62 -43 V
62 -40 V
62 -27 V
62 -18 V
62 -12 V
62 -17 V
62 -16 V
61 -17 V
62 -22 V
62 -25 V
62 -25 V
62 -29 V
62 -30 V
62 -30 V
62 -31 V
62 -28 V
62 -32 V
62 -24 V
61 -25 V
62 -15 V
62 -14 V
62 -3 V
62 -3 V
62 4 V
62 1 V
62 4 V
62 2 V
62 2 V
62 0 V
61 0 V
62 -3 V
62 -2 V
62 -6 V
62 -3 V
62 -8 V
62 -8 V
62 -8 V
62 -10 V
62 -9 V
62 -12 V
61 -9 V
62 -14 V
62 -13 V
62 -12 V
62 -15 V
62 -14 V
62 -14 V
62 -15 V
62 -13 V
62 -16 V
62 -16 V
61 -12 V
62 -16 V
62 -15 V
62 -11 V
62 -15 V
62 -13 V
62 -8 V
62 -12 V
62 -9 V
62 -4 V
62 -7 V
61 -5 V
62 1 V
62 -3 V
62 0 V
62 4 V
62 0 V
62 2 V
62 5 V
62 1 V
62 2 V
62 5 V
61 0 V
62 1 V
62 2 V
62 2 V
62 0 V
62 1 V
LT3
6486 4346 M
( ) Rshow
6654 4346 A
1088 3242 A
1150 2400 A
1211 2665 A
1273 2750 A
1335 2723 A
1397 2631 A
1459 2508 A
1521 2373 A
1583 2231 A
1645 2090 A
1707 1949 A
1769 1815 A
1831 1687 A
1892 1587 A
1954 1511 A
2016 1451 A
2078 1401 A
2140 1358 A
2202 1318 A
2264 1291 A
2326 1273 A
2388 1261 A
2450 1244 A
2512 1228 A
2573 1211 A
2635 1189 A
2697 1164 A
2759 1139 A
2821 1110 A
2883 1080 A
2945 1050 A
3007 1019 A
3069 991 A
3131 959 A
3193 935 A
3254 910 A
3316 895 A
3378 881 A
3440 878 A
3502 875 A
3564 879 A
3626 880 A
3688 884 A
3750 886 A
3812 888 A
3874 888 A
3935 888 A
3997 885 A
4059 883 A
4121 877 A
4183 874 A
4245 866 A
4307 858 A
4369 850 A
4431 840 A
4493 831 A
4555 819 A
4616 810 A
4678 796 A
4740 783 A
4802 771 A
4864 756 A
4926 742 A
4988 728 A
5050 713 A
5112 700 A
5174 684 A
5236 668 A
5297 656 A
5359 640 A
5421 625 A
5483 614 A
5545 599 A
5607 586 A
5669 578 A
5731 566 A
5793 557 A
5855 553 A
5917 546 A
5978 541 A
6040 542 A
6102 539 A
6164 539 A
6226 543 A
6288 543 A
6350 545 A
6412 550 A
6474 551 A
6536 553 A
6598 558 A
6659 558 A
6721 559 A
6783 561 A
6845 563 A
6907 563 A
6969 564 A
LT4
6486 4206 M
(T = 20 MeV) Rshow
6570 4206 M
252 0 V
1088 3447 M
62 -540 V
61 9 V
62 45 V
62 -16 V
62 -84 V
62 -104 V
62 -100 V
62 -123 V
62 -118 V
62 -111 V
62 -101 V
62 -90 V
61 -79 V
62 -67 V
62 -81 V
62 -51 V
62 -44 V
62 -37 V
62 -32 V
62 -49 V
62 -27 V
62 -24 V
62 -39 V
61 -22 V
62 -20 V
62 -33 V
62 -19 V
62 -15 V
62 -30 V
62 -14 V
62 -26 V
62 -12 V
62 -7 V
62 -25 V
61 -6 V
62 -21 V
62 -4 V
62 -19 V
62 -3 V
62 -17 V
62 -3 V
62 -16 V
62 -2 V
62 -16 V
62 -2 V
61 -15 V
62 -2 V
62 -15 V
62 -1 V
62 -16 V
62 -15 V
62 -3 V
62 -14 V
62 -2 V
62 -15 V
62 -1 V
61 -16 V
62 -14 V
62 -1 V
62 -15 V
62 -13 V
62 -2 V
62 -13 V
62 0 V
62 -13 V
62 -12 V
62 0 V
61 -12 V
62 -11 V
62 0 V
62 -11 V
62 3 V
62 -11 V
62 -10 V
62 4 V
62 -11 V
62 -9 V
62 5 V
61 -10 V
62 -8 V
62 5 V
62 -9 V
62 -8 V
62 6 V
62 -9 V
62 -7 V
62 -6 V
62 4 V
62 -7 V
61 -6 V
62 4 V
62 -6 V
62 -6 V
62 5 V
LT5
6486 4066 M
( ) Rshow
6654 4066 B
1088 3447 B
1150 2907 B
1211 2916 B
1273 2961 B
1335 2945 B
1397 2861 B
1459 2757 B
1521 2657 B
1583 2534 B
1645 2416 B
1707 2305 B
1769 2204 B
1831 2114 B
1892 2035 B
1954 1968 B
2016 1887 B
2078 1836 B
2140 1792 B
2202 1755 B
2264 1723 B
2326 1674 B
2388 1647 B
2450 1623 B
2512 1584 B
2573 1562 B
2635 1542 B
2697 1509 B
2759 1490 B
2821 1475 B
2883 1445 B
2945 1431 B
3007 1405 B
3069 1393 B
3131 1386 B
3193 1361 B
3254 1355 B
3316 1334 B
3378 1330 B
3440 1311 B
3502 1308 B
3564 1291 B
3626 1288 B
3688 1272 B
3750 1270 B
3812 1254 B
3874 1252 B
3935 1237 B
3997 1235 B
4059 1220 B
4121 1219 B
4183 1203 B
4245 1188 B
4307 1185 B
4369 1171 B
4431 1169 B
4493 1154 B
4555 1153 B
4616 1137 B
4678 1123 B
4740 1122 B
4802 1107 B
4864 1094 B
4926 1092 B
4988 1079 B
5050 1079 B
5112 1066 B
5174 1054 B
5236 1054 B
5297 1042 B
5359 1031 B
5421 1031 B
5483 1020 B
5545 1023 B
5607 1012 B
5669 1002 B
5731 1006 B
5793 995 B
5855 986 B
5917 991 B
5978 981 B
6040 973 B
6102 978 B
6164 969 B
6226 961 B
6288 967 B
6350 958 B
6412 951 B
6474 945 B
6536 949 B
6598 942 B
6659 936 B
6721 940 B
6783 934 B
6845 928 B
6907 933 B
LT6
6486 3926 M
(T = 30 MeV) Rshow
6570 3926 M
252 0 V
1088 4292 M
62 -387 V
61 -160 V
62 -150 V
62 -73 V
62 -120 V
62 -73 V
62 -118 V
62 -109 V
62 -100 V
62 -92 V
62 -84 V
62 -74 V
61 -67 V
62 -59 V
62 -52 V
62 -45 V
62 -39 V
62 -76 V
62 -32 V
62 -27 V
62 -23 V
62 -59 V
62 -19 V
61 -15 V
62 -50 V
62 -13 V
62 -9 V
62 -45 V
62 -7 V
62 -4 V
62 -40 V
62 -3 V
62 -36 V
62 -1 V
61 -33 V
62 -1 V
62 -30 V
62 1 V
62 3 V
62 -30 V
62 5 V
62 -29 V
62 5 V
62 -28 V
62 -24 V
61 4 V
62 -24 V
62 6 V
62 -23 V
62 7 V
62 -23 V
62 8 V
62 -23 V
62 -20 V
62 7 V
62 -20 V
61 9 V
62 -20 V
62 10 V
62 -20 V
62 -19 V
62 10 V
62 -18 V
62 -17 V
62 10 V
62 -17 V
62 11 V
61 -17 V
62 -16 V
62 12 V
62 -16 V
62 -15 V
62 12 V
62 -15 V
62 -14 V
62 11 V
62 -14 V
62 -13 V
61 12 V
62 -14 V
62 -12 V
62 12 V
62 -13 V
62 -12 V
62 12 V
62 -12 V
62 -12 V
62 13 V
62 -12 V
61 -11 V
62 13 V
62 -12 V
62 -11 V
62 14 V
LT7
6486 3786 M
( ) Rshow
6654 3786 C
1088 4292 C
1150 3905 C
1211 3745 C
1273 3595 C
1335 3522 C
1397 3402 C
1459 3329 C
1521 3211 C
1583 3102 C
1645 3002 C
1707 2910 C
1769 2826 C
1831 2752 C
1892 2685 C
1954 2626 C
2016 2574 C
2078 2529 C
2140 2490 C
2202 2414 C
2264 2382 C
2326 2355 C
2388 2332 C
2450 2273 C
2512 2254 C
2573 2239 C
2635 2189 C
2697 2176 C
2759 2167 C
2821 2122 C
2883 2115 C
2945 2111 C
3007 2071 C
3069 2068 C
3131 2032 C
3193 2031 C
3254 1998 C
3316 1997 C
3378 1967 C
3440 1968 C
3502 1971 C
3564 1941 C
3626 1946 C
3688 1917 C
3750 1922 C
3812 1894 C
3874 1870 C
3935 1874 C
3997 1850 C
4059 1856 C
4121 1833 C
4183 1840 C
4245 1817 C
4307 1825 C
4369 1802 C
4431 1782 C
4493 1789 C
4555 1769 C
4616 1778 C
4678 1758 C
4740 1768 C
4802 1748 C
4864 1729 C
4926 1739 C
4988 1721 C
5050 1704 C
5112 1714 C
5174 1697 C
5236 1708 C
5297 1691 C
5359 1675 C
5421 1687 C
5483 1671 C
5545 1656 C
5607 1668 C
5669 1653 C
5731 1639 C
5793 1650 C
5855 1636 C
5917 1623 C
5978 1635 C
6040 1621 C
6102 1609 C
6164 1621 C
6226 1608 C
6288 1596 C
6350 1608 C
6412 1596 C
6474 1584 C
6536 1597 C
6598 1585 C
6659 1574 C
6721 1587 C
6783 1575 C
6845 1564 C
6907 1578 C
LT8
6486 3646 M
( T = 40 MeV) Rshow
6570 3646 M
252 0 V
1162 4969 M
49 -187 V
62 -155 V
62 -106 V
62 -182 V
62 -153 V
62 -44 V
62 -120 V
62 -104 V
62 -92 V
62 -78 V
62 -70 V
61 -60 V
62 -53 V
62 -46 V
619 -408 V
619 -206 V
620 -141 V
619 -74 V
619 -77 V
619 -44 V
619 -67 V
619 -46 V
LT0
6486 3506 M
( ) Rshow
6654 3506 T
1211 4782 T
1273 4627 T
1335 4521 T
1397 4339 T
1459 4186 T
1521 4142 T
1583 4022 T
1645 3918 T
1707 3826 T
1769 3748 T
1831 3678 T
1892 3618 T
1954 3565 T
2016 3519 T
2635 3111 T
3254 2905 T
3874 2764 T
4493 2690 T
5112 2613 T
5731 2569 T
6350 2502 T
6969 2456 T
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                  End of fig1.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                  Begining of fig2.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 1275 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(20) Rshow
840 2198 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(40) Rshow
840 3122 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(60) Rshow
840 4045 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(80) Rshow
840 4969 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(100) Rshow
1397 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(10) Cshow
2016 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(20) Cshow
2635 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(30) Cshow
3254 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(40) Cshow
3874 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(50) Cshow
4493 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(60) Cshow
5112 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(70) Cshow
5731 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(80) Cshow
6350 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(90) Cshow
6969 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(100) Cshow
840 351 M
6129 0 V
0 4618 V
-6129 0 V
840 351 L
140 2660 M
currentpoint gsave translate 90 rotate 0 0 M
( NO OF QUARKS \(d,s\)) Cshow
grestore
3904 71 M
(A) Cshow
LT0
5731 2429 M
(T = 0.5 MeV\(s\)) Rshow
5815 2429 M
252 0 V
902 351 M
62 0 V
62 92 V
62 93 V
62 92 V
61 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 92 V
62 93 V
62 92 V
62 92 V
62 93 V
61 92 V
62 0 V
62 0 V
62 1 V
62 92 V
62 92 V
62 92 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 93 V
62 92 V
62 92 V
62 93 V
62 92 V
62 92 V
61 93 V
62 92 V
62 93 V
62 0 V
62 0 V
62 1 V
62 1 V
62 5 V
62 21 V
62 72 V
62 88 V
61 90 V
62 92 V
62 92 V
62 92 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 1 V
61 0 V
62 0 V
62 1 V
62 1 V
62 2 V
62 3 V
62 8 V
62 25 V
62 63 V
62 84 V
62 89 V
61 92 V
62 92 V
62 93 V
62 92 V
62 93 V
62 92 V
62 92 V
62 93 V
62 92 V
62 92 V
62 93 V
61 92 V
62 3 V
62 3 V
62 4 V
62 5 V
62 9 V
62 11 V
62 16 V
62 28 V
62 39 V
62 53 V
61 68 V
62 75 V
62 81 V
62 84 V
62 86 V
62 88 V
LT1
5731 2289 M
(T = 10 MeV\(s\)) Rshow
5815 2289 M
252 0 V
902 358 M
62 30 V
62 68 V
62 84 V
62 85 V
61 9 V
62 11 V
62 16 V
62 24 V
62 32 V
62 42 V
62 53 V
62 61 V
62 64 V
62 65 V
62 64 V
61 59 V
62 55 V
62 50 V
62 48 V
62 45 V
62 43 V
62 37 V
62 32 V
62 30 V
62 28 V
62 30 V
61 33 V
62 34 V
62 38 V
62 43 V
62 44 V
62 50 V
62 51 V
62 55 V
62 57 V
62 58 V
62 58 V
61 58 V
62 55 V
62 54 V
62 50 V
62 48 V
62 45 V
62 44 V
62 41 V
62 42 V
62 40 V
62 40 V
61 39 V
62 39 V
62 39 V
62 39 V
62 39 V
62 39 V
62 39 V
62 40 V
62 40 V
62 41 V
62 41 V
61 42 V
62 42 V
62 43 V
62 45 V
62 44 V
62 45 V
62 47 V
62 47 V
62 49 V
62 49 V
62 49 V
61 52 V
62 51 V
62 51 V
62 53 V
62 52 V
62 53 V
62 53 V
62 52 V
62 52 V
62 50 V
62 50 V
61 49 V
62 47 V
62 47 V
62 46 V
62 43 V
62 44 V
62 44 V
62 41 V
62 43 V
62 42 V
62 41 V
61 41 V
62 41 V
62 41 V
62 42 V
62 41 V
62 41 V
LT2
5731 2149 M
(T = 0.5 MeV\(d\)) Rshow
5815 2149 M
252 0 V
902 536 M
62 92 V
62 0 V
62 0 V
62 0 V
61 92 V
62 93 V
62 92 V
62 93 V
62 92 V
62 92 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
62 93 V
62 92 V
62 91 V
62 1 V
62 0 V
62 0 V
62 93 V
62 92 V
62 92 V
62 93 V
61 92 V
62 92 V
62 93 V
62 92 V
62 93 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
62 0 V
62 0 V
62 92 V
62 92 V
62 91 V
62 91 V
62 88 V
62 72 V
62 20 V
62 4 V
61 2 V
62 1 V
62 0 V
62 1 V
62 92 V
62 92 V
62 93 V
62 92 V
62 92 V
62 92 V
62 92 V
61 92 V
62 92 V
62 92 V
62 91 V
62 91 V
62 89 V
62 84 V
62 68 V
62 29 V
62 8 V
62 4 V
61 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
62 90 V
62 89 V
62 89 V
62 86 V
62 85 V
62 81 V
62 76 V
62 64 V
62 54 V
40 25 V
LT3
5731 2009 M
(T = 10 MeV\(d\)) Rshow
5815 2009 M
252 0 V
902 528 M
62 63 V
62 24 V
62 8 V
62 8 V
61 83 V
62 82 V
62 77 V
62 67 V
62 61 V
62 50 V
62 40 V
62 31 V
62 29 V
62 27 V
62 28 V
61 33 V
62 38 V
62 42 V
62 45 V
62 47 V
62 50 V
62 55 V
62 60 V
62 63 V
62 63 V
62 63 V
61 60 V
62 58 V
62 54 V
62 50 V
62 48 V
62 42 V
62 42 V
62 37 V
62 35 V
62 35 V
62 34 V
61 34 V
62 37 V
62 39 V
62 43 V
62 44 V
62 48 V
62 48 V
62 51 V
62 51 V
62 52 V
62 52 V
61 53 V
62 53 V
62 54 V
62 53 V
62 53 V
62 54 V
62 53 V
62 52 V
62 53 V
62 51 V
62 52 V
61 50 V
62 50 V
62 50 V
62 48 V
62 48 V
62 47 V
62 45 V
62 46 V
62 43 V
62 44 V
62 43 V
61 40 V
62 42 V
62 41 V
62 39 V
62 40 V
62 40 V
62 40 V
62 40 V
62 40 V
62 42 V
62 43 V
61 43 V
62 45 V
62 46 V
62 46 V
62 49 V
62 49 V
62 49 V
62 50 V
62 50 V
62 51 V
62 51 V
61 51 V
62 51 V
45 37 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                  End of fig2.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                  Begining of fig3.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: strng.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
305 377 m
305 1585 l
2145 1585 l
2145 377 l
305 377 l
stroke
1 setlinewidth
[] 0 setdash
305 377 m
305 387 l
489 377 m
489 387 l
673 377 m
673 387 l
856 377 m
856 387 l
1041 377 m
1041 387 l
1225 377 m
1225 387 l
1409 377 m
1409 387 l
1593 377 m
1593 387 l
1777 377 m
1777 387 l
1961 377 m
1961 387 l
2145 377 m
2145 387 l
stroke
7 setlinewidth
305 377 m
305 397 l
489 377 m
489 397 l
673 377 m
673 397 l
856 377 m
856 397 l
1041 377 m
1041 397 l
1225 377 m
1225 397 l
1409 377 m
1409 397 l
1593 377 m
1593 397 l
1777 377 m
1777 397 l
1961 377 m
1961 397 l
2145 377 m
2145 397 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
305 327 m
gsave
305 327 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
489 327 m
gsave
489 327 translate
0 rotate
0 -20  m
(10.0) CS
(10.0) show
grestore
newpath
673 327 m
gsave
673 327 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
856 327 m
gsave
856 327 translate
0 rotate
0 -20  m
(30.0) CS
(30.0) show
grestore
newpath
1041 327 m
gsave
1041 327 translate
0 rotate
0 -20  m
(40.0) CS
(40.0) show
grestore
newpath
1225 327 m
gsave
1225 327 translate
0 rotate
0 -20  m
(50.0) CS
(50.0) show
grestore
newpath
1409 327 m
gsave
1409 327 translate
0 rotate
0 -20  m
(60.0) CS
(60.0) show
grestore
newpath
1593 327 m
gsave
1593 327 translate
0 rotate
0 -20  m
(70.0) CS
(70.0) show
grestore
newpath
1777 327 m
gsave
1777 327 translate
0 rotate
0 -20  m
(80.0) CS
(80.0) show
grestore
newpath
1961 327 m
gsave
1961 327 translate
0 rotate
0 -20  m
(90.0) CS
(90.0) show
grestore
newpath
2145 327 m
gsave
2145 327 translate
0 rotate
0 -20  m
(100.0) CS
(100.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
1225 227 m
gsave
1225 227 translate
0 rotate
0 0  m
(A) CS
(A) show
grestore
newpath
1 setlinewidth
305 377 m
315 377 l
305 578 m
315 578 l
305 779 m
315 779 l
305 981 m
315 981 l
305 1182 m
315 1182 l
305 1383 m
315 1383 l
2145 377 m
2135 377 l
2145 578 m
2135 578 l
2145 779 m
2135 779 l
2145 981 m
2135 981 l
2145 1182 m
2135 1182 l
2145 1383 m
2135 1383 l
stroke
7 setlinewidth
305 377 m
325 377 l
305 578 m
325 578 l
305 779 m
325 779 l
305 981 m
325 981 l
305 1182 m
325 1182 l
305 1383 m
325 1383 l
2145 377 m
2125 377 l
2145 578 m
2125 578 l
2145 779 m
2125 779 l
2145 981 m
2125 981 l
2145 1182 m
2125 1182 l
2145 1383 m
2125 1383 l
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
268 377 m
gsave
268 377 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
268 578 m
gsave
268 578 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
268 779 m
gsave
268 779 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
268 981 m
gsave
268 981 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
268 1182 m
gsave
268 1182 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
268 1383 m
gsave
268 1383 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
140 981 m
gsave
140 981 translate
90 rotate
0 0  m
(Strangeness Fraction) CS
(Strangeness Fraction) show
grestore
newpath
1 setlinewidth
7 setlinewidth
341 377 m
360 377 l
378 879 l
397 1181 l
415 1383 l
433 1239 l
452 1132 l
470 1048 l
489 981 l
507 926 l
525 880 l
544 996 l
562 1095 l
581 1182 l
599 1257 l
617 1324 l
636 1383 l
654 1330 l
673 1283 l
691 1240 l
709 1292 l
728 1339 l
746 1383 l
765 1343 l
783 1306 l
801 1271 l
820 1239 l
838 1210 l
856 1182 l
875 1156 l
893 1132 l
912 1109 l
930 1146 l
949 1182 l
967 1215 l
985 1247 l
1004 1277 l
1022 1306 l
1041 1333 l
1059 1359 l
1077 1383 l
1096 1360 l
1114 1338 l
1133 1317 l
1151 1297 l
1169 1279 l
1188 1270 l
1206 1284 l
1225 1304 l
1243 1325 l
1261 1345 l
1280 1364 l
1298 1383 l
1317 1365 l
1335 1347 l
1353 1330 l
1372 1314 l
1390 1298 l
1409 1283 l
1427 1268 l
1445 1254 l
1464 1240 l
1482 1227 l
1501 1214 l
1519 1202 l
1537 1191 l
1556 1181 l
1574 1177 l
1593 1186 l
1611 1200 l
1629 1215 l
1648 1231 l
1666 1247 l
1685 1262 l
1703 1277 l
1721 1292 l
1740 1306 l
1758 1319 l
1777 1333 l
1795 1346 l
1813 1359 l
1832 1371 l
1850 1383 l
1869 1372 l
1887 1361 l
1905 1351 l
1924 1341 l
1942 1332 l
1961 1324 l
1979 1318 l
1997 1314 l
2016 1313 l
2034 1316 l
2053 1321 l
2071 1329 l
2089 1337 l
2108 1346 l
2126 1355 l
2145 1364 l
stroke
1 setlinewidth
7 setlinewidth
[4 8] 0 setdash
341 458 m
360 644 l
378 949 l
397 1201 l
415 1372 l
433 1259 l
452 1178 l
470 1126 l
489 1105 l
507 1102 l
525 1118 l
544 1149 l
562 1189 l
581 1228 l
599 1263 l
617 1293 l
636 1314 l
654 1327 l
673 1335 l
691 1339 l
709 1340 l
728 1338 l
746 1332 l
765 1322 l
783 1310 l
801 1299 l
820 1289 l
838 1282 l
856 1276 l
875 1275 l
893 1276 l
912 1277 l
930 1283 l
949 1289 l
967 1297 l
985 1306 l
1004 1314 l
1022 1323 l
1041 1331 l
1059 1337 l
1077 1342 l
1096 1345 l
1114 1346 l
1133 1347 l
1151 1346 l
1169 1345 l
1188 1344 l
1206 1342 l
1225 1340 l
1243 1338 l
1261 1336 l
1280 1334 l
1298 1332 l
1317 1330 l
1335 1328 l
1353 1326 l
1372 1325 l
1390 1324 l
1409 1323 l
1427 1322 l
1445 1321 l
1464 1321 l
1482 1321 l
1501 1321 l
1519 1321 l
1537 1322 l
1556 1323 l
1574 1324 l
1593 1326 l
1611 1328 l
1629 1329 l
1648 1332 l
1666 1334 l
1685 1336 l
1703 1338 l
1721 1341 l
1740 1343 l
1758 1345 l
1777 1348 l
1795 1350 l
1813 1351 l
1832 1352 l
1850 1354 l
1869 1354 l
1887 1355 l
1905 1355 l
1924 1355 l
1942 1354 l
1961 1354 l
1979 1353 l
1997 1353 l
2016 1352 l
2034 1351 l
2053 1350 l
2071 1350 l
2089 1349 l
2108 1348 l
2126 1347 l
2145 1347 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
341 760 m
360 940 l
378 1104 l
397 1235 l
415 1293 l
433 1270 l
452 1241 l
470 1226 l
489 1220 l
507 1221 l
525 1231 l
544 1240 l
562 1252 l
581 1263 l
599 1273 l
617 1282 l
636 1290 l
654 1296 l
673 1301 l
691 1303 l
709 1305 l
728 1306 l
746 1306 l
765 1307 l
783 1307 l
801 1307 l
820 1307 l
838 1308 l
856 1308 l
875 1309 l
893 1310 l
912 1312 l
930 1313 l
949 1315 l
967 1316 l
985 1318 l
1004 1319 l
1022 1321 l
1041 1322 l
1059 1323 l
1077 1325 l
1096 1326 l
1114 1327 l
1133 1327 l
1151 1328 l
1169 1329 l
1188 1329 l
1206 1330 l
1225 1330 l
1243 1331 l
1261 1331 l
1280 1332 l
1298 1332 l
1317 1332 l
1335 1333 l
1353 1333 l
1372 1333 l
1390 1334 l
1409 1334 l
1427 1335 l
1445 1335 l
1464 1335 l
1482 1336 l
1501 1336 l
1519 1337 l
1537 1337 l
1556 1338 l
1574 1338 l
1593 1338 l
1611 1339 l
1629 1339 l
1648 1340 l
1666 1340 l
1685 1341 l
1703 1341 l
1721 1342 l
1740 1342 l
1758 1342 l
1777 1343 l
1795 1343 l
1813 1343 l
1832 1344 l
1850 1344 l
1869 1344 l
1887 1345 l
1905 1345 l
1924 1345 l
1942 1345 l
1961 1346 l
1979 1346 l
1997 1346 l
2016 1346 l
2034 1347 l
2053 1347 l
2071 1347 l
2089 1347 l
2108 1347 l
2126 1348 l
2145 1348 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20 12 20] 0 setdash
341 936 m
360 1062 l
378 1157 l
397 1214 l
415 1238 l
433 1244 l
452 1246 l
470 1247 l
489 1250 l
507 1254 l
525 1259 l
544 1265 l
562 1270 l
581 1275 l
599 1280 l
617 1285 l
636 1288 l
654 1292 l
673 1295 l
691 1298 l
709 1300 l
728 1302 l
746 1304 l
765 1306 l
783 1307 l
801 1309 l
820 1310 l
838 1312 l
856 1313 l
875 1314 l
893 1315 l
912 1316 l
930 1318 l
949 1319 l
967 1320 l
985 1321 l
1004 1322 l
1022 1323 l
1041 1323 l
1059 1324 l
1077 1325 l
1096 1326 l
1114 1327 l
1133 1328 l
1151 1328 l
1169 1329 l
1188 1330 l
1206 1330 l
1225 1331 l
1243 1331 l
1261 1332 l
1280 1333 l
1298 1333 l
1317 1334 l
1335 1334 l
1353 1335 l
1372 1335 l
1390 1336 l
1409 1336 l
1427 1336 l
1445 1337 l
1464 1337 l
1482 1338 l
1501 1338 l
1519 1339 l
1537 1339 l
1556 1339 l
1574 1340 l
1593 1340 l
1611 1341 l
1629 1341 l
1648 1341 l
1666 1342 l
1685 1342 l
1703 1342 l
1721 1343 l
1740 1343 l
1758 1343 l
1777 1343 l
1795 1344 l
1813 1344 l
1832 1344 l
1850 1345 l
1869 1345 l
1887 1345 l
1905 1345 l
1924 1346 l
1942 1346 l
1961 1346 l
1979 1346 l
1997 1347 l
2016 1347 l
2034 1347 l
2053 1347 l
2071 1348 l
2089 1348 l
2108 1348 l
2126 1348 l
2145 1348 l
stroke
[] 0 setdash
1 setlinewidth
/Times-Bold findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
7 setlinewidth
1593 981 m
1729 981 l
stroke
1 setlinewidth
1763 981 m
gsave
1763 981 translate
0 rotate
0 -20  m
(T=0.5 MeV) show
grestore
newpath
/Times-Bold findfont
60 scalefont
 setfont
[4 8] 0 setdash
7 setlinewidth
1593 907 m
1729 907 l
stroke
[] 0 setdash
1 setlinewidth
1763 907 m
gsave
1763 907 translate
0 rotate
0 -20  m
(T=10 MeV) show
grestore
newpath
/Times-Bold findfont
60 scalefont
 setfont
[20 20] 0 setdash
7 setlinewidth
1593 833 m
1729 833 l
stroke
[] 0 setdash
1 setlinewidth
1763 833 m
gsave
1763 833 translate
0 rotate
0 -20  m
(T=20 MeV) show
grestore
newpath
/Times-Bold findfont
60 scalefont
 setfont
[40 20 12 20] 0 setdash
7 setlinewidth
1593 759 m
1729 759 l
stroke
[] 0 setdash
1 setlinewidth
1763 759 m
gsave
1763 759 translate
0 rotate
0 -20  m
(T=30 MeV) show
grestore
newpath
7 setlinewidth
305 1615 m
305 2823 l
2145 2823 l
2145 1615 l
305 1615 l
stroke
1 setlinewidth
305 1615 m
305 1625 l
489 1615 m
489 1625 l
673 1615 m
673 1625 l
856 1615 m
856 1625 l
1041 1615 m
1041 1625 l
1225 1615 m
1225 1625 l
1409 1615 m
1409 1625 l
1593 1615 m
1593 1625 l
1777 1615 m
1777 1625 l
1961 1615 m
1961 1625 l
2145 1615 m
2145 1625 l
stroke
7 setlinewidth
305 1615 m
305 1635 l
489 1615 m
489 1635 l
673 1615 m
673 1635 l
856 1615 m
856 1635 l
1041 1615 m
1041 1635 l
1225 1615 m
1225 1635 l
1409 1615 m
1409 1635 l
1593 1615 m
1593 1635 l
1777 1615 m
1777 1635 l
1961 1615 m
1961 1635 l
2145 1615 m
2145 1635 l
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
1.000000 1.000000 1.000000 setrgbcolor
1 setlinewidth
305 1565 m
gsave
305 1565 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
489 1565 m
gsave
489 1565 translate
0 rotate
0 -20  m
(10.0) CS
(10.0) show
grestore
newpath
673 1565 m
gsave
673 1565 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
856 1565 m
gsave
856 1565 translate
0 rotate
0 -20  m
(30.0) CS
(30.0) show
grestore
newpath
1041 1565 m
gsave
1041 1565 translate
0 rotate
0 -20  m
(40.0) CS
(40.0) show
grestore
newpath
1225 1565 m
gsave
1225 1565 translate
0 rotate
0 -20  m
(50.0) CS
(50.0) show
grestore
newpath
1409 1565 m
gsave
1409 1565 translate
0 rotate
0 -20  m
(60.0) CS
(60.0) show
grestore
newpath
1593 1565 m
gsave
1593 1565 translate
0 rotate
0 -20  m
(70.0) CS
(70.0) show
grestore
newpath
1777 1565 m
gsave
1777 1565 translate
0 rotate
0 -20  m
(80.0) CS
(80.0) show
grestore
newpath
1961 1565 m
gsave
1961 1565 translate
0 rotate
0 -20  m
(90.0) CS
(90.0) show
grestore
newpath
2145 1565 m
gsave
2145 1565 translate
0 rotate
0 -20  m
(100.0) CS
(100.0) show
grestore
newpath
0.000000 0.000000 0.000000 setrgbcolor
305 1615 m
315 1615 l
305 1816 m
315 1816 l
305 2017 m
315 2017 l
305 2219 m
315 2219 l
305 2420 m
315 2420 l
305 2621 m
315 2621 l
2145 1615 m
2135 1615 l
2145 1816 m
2135 1816 l
2145 2017 m
2135 2017 l
2145 2219 m
2135 2219 l
2145 2420 m
2135 2420 l
2145 2621 m
2135 2621 l
stroke
7 setlinewidth
305 1615 m
325 1615 l
305 1816 m
325 1816 l
305 2017 m
325 2017 l
305 2219 m
325 2219 l
305 2420 m
325 2420 l
305 2621 m
325 2621 l
2145 1615 m
2125 1615 l
2145 1816 m
2125 1816 l
2145 2017 m
2125 2017 l
2145 2219 m
2125 2219 l
2145 2420 m
2125 2420 l
2145 2621 m
2125 2621 l
/Helvetica findfont
60 scalefont
 setfont
stroke
267 1615 m
gsave
267 1615 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
267 1816 m
gsave
267 1816 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
267 2017 m
gsave
267 2017 translate
0 rotate
0 -20  m
(1.2) RJ
(1.2) show
grestore
newpath
267 2219 m
gsave
267 2219 translate
0 rotate
0 -20  m
(1.4) RJ
(1.4) show
grestore
newpath
267 2420 m
gsave
267 2420 translate
0 rotate
0 -20  m
(1.6) RJ
(1.6) show
grestore
newpath
267 2621 m
gsave
267 2621 translate
0 rotate
0 -20  m
(1.8) RJ
(1.8) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
139 2219 m
gsave
139 2219 translate
90 rotate
0 0  m
(Non-strange Fraction) CS
(Non-strange Fraction) show
grestore
newpath
1 setlinewidth
7 setlinewidth
341 2823 m
360 2823 m
360 2823 l
378 2319 l
397 2017 l
415 1816 l
433 1960 l
452 2068 l
470 2152 l
489 2219 l
507 2274 l
525 2319 l
544 2203 l
562 2104 l
581 2017 l
599 1942 l
617 1875 l
636 1816 l
654 1869 l
673 1917 l
691 1959 l
709 1908 l
728 1860 l
746 1816 l
765 1856 l
783 1893 l
801 1928 l
820 1960 l
838 1990 l
856 2017 l
875 2043 l
893 2068 l
912 2091 l
930 2053 l
949 2017 l
967 1984 l
985 1952 l
1004 1922 l
1022 1893 l
1041 1866 l
1059 1841 l
1077 1816 l
1096 1839 l
1114 1861 l
1133 1882 l
1151 1902 l
1169 1920 l
1188 1929 l
1206 1915 l
1225 1895 l
1243 1875 l
1261 1854 l
1280 1835 l
1298 1816 l
1317 1834 l
1335 1852 l
1353 1869 l
1372 1885 l
1390 1901 l
1409 1916 l
1427 1931 l
1445 1945 l
1464 1959 l
1482 1973 l
1501 1985 l
1519 1997 l
1537 2009 l
1556 2018 l
1574 2022 l
1593 2014 l
1611 1999 l
1629 1984 l
1648 1968 l
1666 1952 l
1685 1937 l
1703 1922 l
1721 1908 l
1740 1893 l
1758 1880 l
1777 1866 l
1795 1853 l
1813 1841 l
1832 1828 l
1850 1816 l
1869 1827 l
1887 1838 l
1905 1848 l
1924 1858 l
1942 1867 l
1961 1875 l
1979 1881 l
1997 1885 l
2016 1886 l
2034 1883 l
2053 1878 l
2071 1871 l
2089 1862 l
2108 1853 l
2126 1844 l
2145 1835 l
stroke
1 setlinewidth
7 setlinewidth
[4 8] 0 setdash
341 2741 m
360 2555 l
378 2249 l
397 1997 l
415 1827 l
433 1940 l
452 2021 l
470 2073 l
489 2094 l
507 2097 l
525 2081 l
544 2050 l
562 2010 l
581 1971 l
599 1936 l
617 1906 l
636 1885 l
654 1872 l
673 1864 l
691 1860 l
709 1860 l
728 1861 l
746 1868 l
765 1878 l
783 1889 l
801 1900 l
820 1910 l
838 1917 l
856 1923 l
875 1924 l
893 1924 l
912 1922 l
930 1916 l
949 1910 l
967 1902 l
985 1893 l
1004 1885 l
1022 1876 l
1041 1868 l
1059 1862 l
1077 1857 l
1096 1855 l
1114 1853 l
1133 1853 l
1151 1853 l
1169 1854 l
1188 1855 l
1206 1857 l
1225 1859 l
1243 1861 l
1261 1863 l
1280 1865 l
1298 1867 l
1317 1869 l
1335 1871 l
1353 1873 l
1372 1874 l
1390 1876 l
1409 1877 l
1427 1877 l
1445 1878 l
1464 1878 l
1482 1879 l
1501 1878 l
1519 1878 l
1537 1877 l
1556 1876 l
1574 1875 l
1593 1873 l
1611 1872 l
1629 1870 l
1648 1867 l
1666 1865 l
1685 1863 l
1703 1861 l
1721 1858 l
1740 1856 l
1758 1854 l
1777 1852 l
1795 1850 l
1813 1848 l
1832 1847 l
1850 1846 l
1869 1845 l
1887 1845 l
1905 1844 l
1924 1845 l
1942 1845 l
1961 1845 l
1979 1846 l
1997 1847 l
2016 1847 l
2034 1848 l
2053 1849 l
2071 1850 l
2089 1850 l
2108 1851 l
2126 1852 l
2145 1853 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
341 2437 m
360 2257 l
378 2094 l
397 1963 l
415 1906 l
433 1928 l
452 1957 l
470 1973 l
489 1979 l
507 1977 l
525 1968 l
544 1958 l
562 1947 l
581 1936 l
599 1925 l
617 1916 l
636 1909 l
654 1903 l
673 1898 l
691 1895 l
709 1894 l
728 1893 l
746 1892 l
765 1892 l
783 1892 l
801 1892 l
820 1892 l
838 1891 l
856 1890 l
875 1890 l
893 1888 l
912 1887 l
930 1886 l
949 1884 l
967 1883 l
985 1881 l
1004 1879 l
1022 1878 l
1041 1877 l
1059 1875 l
1077 1874 l
1096 1873 l
1114 1872 l
1133 1871 l
1151 1871 l
1169 1870 l
1188 1869 l
1206 1869 l
1225 1869 l
1243 1868 l
1261 1868 l
1280 1867 l
1298 1867 l
1317 1867 l
1335 1866 l
1353 1866 l
1372 1866 l
1390 1865 l
1409 1865 l
1427 1864 l
1445 1864 l
1464 1864 l
1482 1863 l
1501 1863 l
1519 1862 l
1537 1862 l
1556 1861 l
1574 1861 l
1593 1860 l
1611 1860 l
1629 1860 l
1648 1859 l
1666 1859 l
1685 1858 l
1703 1858 l
1721 1857 l
1740 1857 l
1758 1857 l
1777 1856 l
1795 1856 l
1813 1855 l
1832 1855 l
1850 1855 l
1869 1855 l
1887 1854 l
1905 1854 l
1924 1854 l
1942 1853 l
1961 1853 l
1979 1853 l
1997 1853 l
2016 1853 l
2034 1852 l
2053 1852 l
2071 1852 l
2089 1852 l
2108 1852 l
2126 1851 l
2145 1851 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20 12 20] 0 setdash
341 2260 m
360 2134 l
378 2039 l
397 1983 l
415 1958 l
433 1953 l
452 1952 l
470 1950 l
489 1948 l
507 1943 l
525 1938 l
544 1933 l
562 1928 l
581 1923 l
599 1918 l
617 1913 l
636 1909 l
654 1906 l
673 1903 l
691 1900 l
709 1898 l
728 1896 l
746 1894 l
765 1893 l
783 1891 l
801 1890 l
820 1888 l
838 1887 l
856 1885 l
875 1884 l
893 1883 l
912 1882 l
930 1881 l
949 1880 l
967 1879 l
985 1878 l
1004 1877 l
1022 1876 l
1041 1875 l
1059 1874 l
1077 1873 l
1096 1872 l
1114 1872 l
1133 1871 l
1151 1870 l
1169 1870 l
1188 1869 l
1206 1868 l
1225 1868 l
1243 1867 l
1261 1867 l
1280 1866 l
1298 1865 l
1317 1865 l
1335 1864 l
1353 1864 l
1372 1863 l
1390 1863 l
1409 1863 l
1427 1862 l
1445 1862 l
1464 1861 l
1482 1861 l
1501 1860 l
1519 1860 l
1537 1860 l
1556 1859 l
1574 1859 l
1593 1858 l
1611 1858 l
1629 1858 l
1648 1857 l
1666 1857 l
1685 1857 l
1703 1856 l
1721 1856 l
1740 1856 l
1758 1855 l
1777 1855 l
1795 1855 l
1813 1855 l
1832 1854 l
1850 1854 l
1869 1854 l
1887 1854 l
1905 1853 l
1924 1853 l
1942 1853 l
1961 1852 l
1979 1852 l
1997 1852 l
2016 1852 l
2034 1852 l
2053 1851 l
2071 1851 l
2089 1851 l
2108 1851 l
2126 1850 l
2145 1850 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[40 20] 0 setdash
341 1816 m
360 1817 l
378 1817 l
397 1817 l
415 1816 l
433 1816 l
452 1816 l
470 1816 l
489 1816 l
507 1816 l
525 1816 l
544 1816 l
562 1816 l
581 1816 l
599 1816 l
617 1816 l
636 1816 l
654 1816 l
673 1816 l
691 1816 l
709 1816 l
728 1816 l
746 1816 l
765 1816 l
783 1816 l
801 1816 l
820 1816 l
838 1816 l
856 1816 l
875 1816 l
893 1816 l
912 1816 l
930 1816 l
949 1816 l
967 1816 l
985 1816 l
1004 1816 l
1022 1816 l
1041 1816 l
1059 1816 l
1077 1816 l
1096 1816 l
1114 1816 l
1133 1816 l
1151 1816 l
1169 1816 l
1188 1816 l
1206 1816 l
1225 1816 l
1243 1816 l
1261 1816 l
1280 1816 l
1298 1816 l
1317 1816 l
1335 1816 l
1353 1816 l
1372 1816 l
1390 1816 l
1409 1816 l
1427 1816 l
1445 1816 l
1464 1816 l
1482 1816 l
1501 1816 l
1519 1816 l
1537 1816 l
1556 1816 l
1574 1816 l
1593 1816 l
1611 1816 l
1629 1816 l
1648 1816 l
1666 1816 l
1685 1816 l
1703 1816 l
1721 1816 l
1740 1816 l
1758 1816 l
1777 1816 l
1795 1816 l
1813 1816 l
1832 1816 l
1850 1816 l
1869 1816 l
1887 1816 l
1905 1816 l
1924 1816 l
1942 1816 l
1961 1816 l
1979 1816 l
1997 1816 l
2016 1816 l
2034 1816 l
2053 1816 l
2071 1816 l
2089 1816 l
2108 1816 l
2126 1816 l
2145 1816 l
stroke
[] 0 setdash
1 setlinewidth
/Times-Bold findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
7 setlinewidth
1317 2621 m
1453 2621 l
stroke
1 setlinewidth
1487 2621 m
gsave
1487 2621 translate
0 rotate
0 -20  m
(T=0.5 MeV \(d-quark\)) show
grestore
newpath
/Times-Bold findfont
60 scalefont
 setfont
[4 8] 0 setdash
7 setlinewidth
1317 2547 m
1453 2547 l
stroke
[] 0 setdash
1 setlinewidth
1487 2547 m
gsave
1487 2547 translate
0 rotate
0 -20  m
(T=10 MeV  \(d-quark\)) show
grestore
newpath
/Times-Bold findfont
60 scalefont
 setfont
[20 20] 0 setdash
7 setlinewidth
1317 2473 m
1453 2473 l
stroke
[] 0 setdash
1 setlinewidth
1487 2473 m
gsave
1487 2473 translate
0 rotate
0 -20  m
(T=20 MeV \(d-quark\)) show
grestore
newpath
/Times-Bold findfont
60 scalefont
 setfont
[40 20 12 20] 0 setdash
7 setlinewidth
1317 2399 m
1453 2399 l
stroke
[] 0 setdash
1 setlinewidth
1487 2399 m
gsave
1487 2399 translate
0 rotate
0 -20  m
(T=30 MeV \(d-quark\)) show
grestore
newpath
/Times-Bold findfont
60 scalefont
 setfont
[40 20] 0 setdash
7 setlinewidth
1317 2325 m
1453 2325 l
stroke
[] 0 setdash
1 setlinewidth
1487 2325 m
gsave
1487 2325 translate
0 rotate
0 -20  m
(T=0.5-30 MeV \(u-quark\)) show
grestore
newpath
showpage
%%Trailer
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                  End of fig3.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                  Begining of fig4.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
840 351 M
6129 0 V
LTb
840 351 M
63 0 V
6066 0 R
-63 0 V
756 351 M
(0) Rshow
840 813 M
63 0 V
6066 0 R
-63 0 V
756 813 M
(0.005) Rshow
840 1275 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.01) Rshow
840 1736 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.015) Rshow
840 2198 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.02) Rshow
840 2660 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.025) Rshow
840 3122 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.03) Rshow
840 3584 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.035) Rshow
840 4045 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.04) Rshow
840 4507 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.045) Rshow
840 4969 M
63 0 V
6066 0 R
-63 0 V
-6150 0 R
(0.05) Rshow
1397 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(10) Cshow
2016 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(20) Cshow
2635 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(30) Cshow
3254 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(40) Cshow
3874 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(50) Cshow
4493 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(60) Cshow
5112 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(70) Cshow
5731 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(80) Cshow
6350 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(90) Cshow
6969 351 M
0 63 V
0 4555 R
0 -63 V
0 -4695 R
(100) Cshow
840 351 M
6129 0 V
0 4618 V
-6129 0 V
840 351 L
140 2660 M
currentpoint gsave translate 90 rotate 0 0 M
( NO OF ELECTRON) Cshow
grestore
3904 71 M
(A) Cshow
LT0
2635 4507 M
(T = 0.5 MeV) Rshow
2719 4507 M
252 0 V
902 351 M
62 11 V
62 233 V
62 48 V
62 -292 V
61 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 17 V
62 324 V
62 17 V
62 8 V
62 -7 V
62 -31 V
61 -328 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
62 0 V
62 0 V
62 0 V
62 9 V
62 44 V
62 0 V
62 3 V
62 2 V
62 -2 V
62 5 V
61 0 V
62 3 V
62 -64 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 70 V
62 11 V
62 7 V
62 4 V
62 2 V
62 2 V
62 2 V
62 0 V
62 1 V
62 1 V
62 0 V
61 -100 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
61 0 V
62 0 V
62 0 V
62 0 V
62 0 V
62 0 V
LT1
2635 4367 M
(T = 10 MeV) Rshow
2719 4367 M
252 0 V
902 410 M
62 81 V
62 103 V
62 78 V
62 -150 V
61 -89 V
62 24 V
62 23 V
62 36 V
62 35 V
62 37 V
62 38 V
62 42 V
62 24 V
62 4 V
62 -34 V
61 -62 V
62 -60 V
62 -32 V
62 -11 V
62 2 V
62 4 V
62 19 V
62 23 V
62 25 V
62 17 V
62 27 V
61 27 V
62 18 V
62 29 V
62 28 V
62 19 V
62 27 V
62 15 V
62 22 V
62 17 V
62 -1 V
62 -2 V
61 -25 V
62 -32 V
62 -49 V
62 -39 V
62 -41 V
62 -18 V
62 -20 V
62 -2 V
62 -8 V
62 6 V
62 0 V
61 10 V
62 3 V
62 13 V
62 6 V
62 15 V
62 7 V
62 7 V
62 17 V
62 8 V
62 19 V
62 9 V
61 19 V
62 9 V
62 10 V
62 20 V
62 9 V
62 10 V
62 20 V
62 10 V
62 20 V
62 8 V
62 9 V
61 17 V
62 7 V
62 5 V
62 12 V
62 1 V
62 -2 V
62 3 V
62 -9 V
62 -12 V
62 -7 V
62 -19 V
61 -20 V
62 -11 V
62 -19 V
62 -18 V
62 -5 V
62 -13 V
62 -10 V
62 3 V
62 -7 V
62 -5 V
62 8 V
61 -2 V
62 -1 V
62 -1 V
62 11 V
62 1 V
62 2 V
LT2
2635 4227 M
(T = 20 MeV) Rshow
2719 4227 M
252 0 V
902 650 M
62 157 V
62 142 V
62 108 V
62 -98 V
61 -87 V
62 49 V
62 78 V
62 52 V
62 53 V
62 80 V
62 42 V
62 31 V
62 21 V
62 11 V
62 4 V
61 1 V
62 2 V
62 -31 V
62 13 V
62 21 V
62 28 V
62 35 V
62 2 V
62 44 V
62 46 V
62 9 V
61 47 V
62 45 V
62 7 V
62 41 V
62 39 V
62 -1 V
62 31 V
62 -7 V
62 26 V
62 23 V
62 -15 V
61 20 V
62 -19 V
62 19 V
62 -19 V
62 20 V
62 -18 V
62 23 V
62 -15 V
62 26 V
62 -13 V
62 30 V
61 -10 V
62 33 V
62 -7 V
62 36 V
62 -5 V
62 -3 V
62 38 V
62 -2 V
62 40 V
62 -1 V
62 40 V
61 -1 V
62 0 V
62 40 V
62 0 V
62 -1 V
62 39 V
62 -1 V
62 39 V
62 -2 V
62 -2 V
62 37 V
61 -3 V
62 -4 V
62 35 V
62 -4 V
62 35 V
62 -6 V
62 -6 V
62 34 V
62 -6 V
62 -7 V
62 33 V
61 -7 V
62 -7 V
62 34 V
62 -8 V
62 -7 V
62 34 V
62 -7 V
62 -8 V
62 -7 V
62 35 V
62 -6 V
61 -7 V
62 36 V
62 -7 V
62 -6 V
62 37 V
62 -6 V
LT3
2635 4087 M
(T = 30 MeV) Rshow
2719 4087 M
252 0 V
902 1042 M
62 256 V
62 241 V
62 108 V
62 37 V
61 46 V
62 16 V
62 114 V
62 56 V
62 132 V
62 60 V
62 58 V
62 56 V
62 52 V
62 51 V
62 50 V
61 51 V
62 53 V
62 55 V
62 58 V
62 60 V
62 -17 V
62 64 V
62 67 V
62 68 V
62 -13 V
62 69 V
61 69 V
62 -12 V
62 69 V
62 68 V
62 -13 V
62 67 V
62 67 V
62 -15 V
62 67 V
62 -17 V
62 67 V
61 -17 V
62 67 V
62 -17 V
62 68 V
62 68 V
62 -16 V
62 69 V
62 -16 V
62 71 V
62 -15 V
62 -15 V
61 72 V
62 -14 V
62 73 V
62 -13 V
62 74 V
62 -13 V
62 76 V
62 -13 V
62 -12 V
62 76 V
62 -12 V
61 77 V
62 -11 V
62 77 V
62 -11 V
62 -11 V
62 77 V
62 -11 V
62 -11 V
62 78 V
62 -11 V
62 78 V
61 -11 V
62 -11 V
62 79 V
62 -11 V
62 -11 V
62 79 V
62 -11 V
62 -11 V
62 79 V
62 -11 V
62 -11 V
61 79 V
62 -10 V
62 -11 V
62 79 V
62 -10 V
62 -11 V
62 80 V
62 -10 V
62 -11 V
62 81 V
62 -11 V
61 -10 V
62 81 V
62 -10 V
62 -11 V
62 82 V
62 -10 V
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                  End of fig4.ps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
